Two-phase flow dynamics at the interface between GDL and gas distributor channel using a pore-network model

For improved operating conditions of a polymer electrolyte membrane (PEM) fuel cell, a sophisticated water management is crucial. Therefore, it is necessary to understand the transport mechanisms of water throughout the cell constituents especially on the cathode side, where the excess water has to be removed. Pore-scale modeling of diffusion layers and gas distributor has been established as a favorable technique to investigate the ongoing processes. Investigating the interface between the cathode layers, a particular challenge is the combination and interaction of the multi-phase flow in the porous material of the gas diffusion layer (GDL) with the free flow in the gas distributor channels. The formation, growth and detachment of water droplets on the hydrophobic, porous surface of the GDL have a major influence on the mass, momentum and energy exchange between the layers. A dynamic pore-network model is used to describe the flow through the porous GDL on the pore-scale. To capture the droplet occurrence and its influence on the flow, this dynamic two-phase pore-network model is extended to capture droplet formation and growth at the surface of the GDL as well as droplet detachment due to the gas flow in the gas distributor channels. In this article, the developed model is applied to single- and multi-tube systems to investigate the general drop behavior. These rather simple test-cases are compared to experimental and numerical data available in the literature. Finally, the model is applied to a GDL unit cell to analyse the interaction between two-phase flow through the GDL and drop formation at the interface between GDL and gas distributor channel.

==> Figures-InterfaceDroplets/DropletGrowth-Angles.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DropletGrowth-Angles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1185.59931162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28033667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures-InterfaceDroplets/DropletGrowth-Angles.pdf}}%
    \put(0.1389576,0.05495759){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$\pi/2-\theta_{lim}$\end{tabular}}}}%
    \put(0.1472774,0.10831521){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$\pi/2-\theta_{lim}$\end{tabular}}}}%
    \put(0.44067164,0.03137837){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$\pi/2-\theta_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures-InterfaceDroplets/DropletGrowth-Angles.pdf}}%
    \put(0.37673691,0.24844216){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$\pi/2-\theta_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures-InterfaceDroplets/DropletGrowth-Angles.pdf}}%
    \put(0.27774889,0.25285921){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.27753393,0.08723058){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures-InterfaceDroplets/DropletGrowth-Angles.pdf}}%
    \put(0.77515893,0.08632544){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$\pi/2-\theta_{lim}$\end{tabular}}}}%
    \put(0.5713387,0.24997654){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures-InterfaceDroplets/DropletGrowth-Angles.pdf}}%
    \put(0.07108153,0.22712426){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$r_{drop}$\end{tabular}}}}%
    \put(0.64879083,0.19186486){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$r_{drop}$\end{tabular}}}}%
    \put(0.38219871,0.17107971){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$r_{drop}$\end{tabular}}}}%
    \put(0.37316171,0.08613172){\makebox(0,0)[lt]{\lineheight{0.62500167}\smash{\begin{tabular}[t]{l}$r_{drop}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures-InterfaceDroplets/pc-sw-drop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={sw [-]},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={pc [Pa]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	8.87868929381831e-14\\
0.999987728151652	1.44999975833327\\
0.99997545629103	2.89999806666714\\
0.999963184405868	4.34999347500287\\
0.999950912483888	5.7999845333458\\
0.99993864051282	7.24996979170436\\
0.999926368480392	8.69994780009405\\
0.999914096374332	10.1499171085364\\
0.999901824182366	11.5998762670627\\
0.999889551892222	13.0498238257134\\
0.999877279491626	14.4997583345418\\
0.999865006968304	15.9496783436126\\
0.999852734309982	17.3995824030068\\
0.999840461504386	18.8494690628197\\
0.99982818853924	20.2993368731655\\
0.999815915402268	21.7491843841757\\
0.999803642081195	23.1990101460037\\
0.999791368563743	24.6488127088231\\
0.999779094837634	26.0985906228322\\
0.999766820890589	27.5483424382526\\
0.999754546710331	28.9980667053331\\
0.999742272284579	30.447761974349\\
0.999729997601051	31.8974267956058\\
0.999717722647466	33.3470597194381\\
0.999705447411542	34.7966592962138\\
0.999693171880994	36.2462240763328\\
0.999680896043538	37.6957526102311\\
0.999668619886888	39.1452434483796\\
0.999656343398758	40.5946951412882\\
0.999644066566858	42.0441062395047\\
0.9996317893789	43.4934752936188\\
0.999619511822593	44.942800854261\\
0.999607233885646	46.3920814721063\\
0.999594955555765	47.8413156978737\\
0.999582676820655	49.2905020823297\\
0.999570397668021	50.7396391762875\\
0.999558118085565	52.1887255306105\\
0.999545838060988	53.6377596962121\\
0.999533557581991	55.0867402240588\\
0.99952127663627	56.5356656651696\\
0.999508995211521	57.9845345706197\\
0.999496713295441	59.4333454915397\\
0.999484430875721	60.8820969791195\\
0.999472147940053	62.3307875846071\\
0.999459864476125	63.7794158593127\\
0.999447580471626	65.2279803546073\\
0.999435295914241	66.6764796219274\\
0.999423010791654	68.1249122127731\\
0.999410725091545	69.5732766787125\\
0.999398438801596	71.0215715713808\\
0.999386151909484	72.4697954424837\\
0.999373864402883	73.9179468437969\\
0.999361576269467	75.3660243271698\\
0.999349287496908	76.8140264445242\\
0.999336998072874	78.261951747859\\
0.999324707985032	79.7097987892482\\
0.999312417221045	81.1575661208456\\
0.999300125768577	82.6052522948833\\
0.999287833615286	84.0528558636759\\
0.99927554074883	85.5003753796193\\
0.999263247156862	86.9478093951948\\
0.999250952827036	88.3951564629679\\
0.999238657746999	89.8424151355921\\
0.9992263619044	91.2895839658084\\
0.999214065286881	92.7366615064486\\
0.999201767882085	94.1836463104348\\
0.999189469677651	95.6305369307828\\
0.999177170661213	97.0773319206015\\
0.999164870820404	98.5240298330967\\
0.999152570142856	99.97062922157\\
0.999140268616195	101.417128639423\\
0.999127966228044	102.863526640155\\
0.999115662966026	104.309821777369\\
0.999103358817758	105.75601260477\\
0.999091053770855	107.202097676168\\
0.999078747812929	108.648075545476\\
0.999066440931589	110.093944766719\\
0.999054133114439	111.539703894025\\
0.999041824349083	112.985351481637\\
0.999029514623118	114.430886083907\\
0.99901720392414	115.876306255301\\
0.999004892239741	117.321610550397\\
0.998992579557509	118.766797523893\\
0.99898026586503	120.211865730602\\
0.998967951149884	121.656813725454\\
0.99895563539965	123.101640063503\\
0.998943318601902	124.546343299923\\
0.998931000744211	125.990921990009\\
0.998918681814142	127.435374689184\\
0.998906361799259	128.879699952994\\
0.998894040687122	130.323896337116\\
0.998881718465286	131.767962397352\\
0.998869395121301	133.211896689637\\
0.998857070642717	134.655697770036\\
0.998844745017075	136.099364194749\\
0.998832418231916	137.542894520108\\
0.998820090274776	138.986287302585\\
0.998807761133184	140.429541098786\\
0.998795430794669	141.872654465457\\
0.998783099246753	143.315625959486\\
0.998770766476955	144.758454137901\\
0.99875843247279	146.201137557874\\
0.998746097221767	147.643674776721\\
0.998733760711391	149.086064351906\\
0.998721422929166	150.528304841039\\
0.998709083862585	151.97039480188\\
0.998696743499143	153.412332792338\\
0.998684401826327	154.854117370477\\
0.998672058831619	156.295747094511\\
0.998659714502499	157.737220522811\\
0.998647368826439	159.178536213904\\
0.998635021790908	160.619692726473\\
0.998622673383372	162.060688619364\\
0.998610323591288	163.501522451579\\
0.998597972402112	164.942192782285\\
0.998585619803293	166.382698170813\\
0.998573265782275	167.823037176656\\
0.998560910326498	169.263208359476\\
0.998548553423397	170.703210279101\\
0.9985361950604	172.143041495531\\
0.998523835224932	173.582700568933\\
0.998511473904413	175.022186059649\\
0.998499111086255	176.461496528194\\
0.998486746757867	177.900630535257\\
0.998474380906653	179.339586641705\\
0.99846201352001	180.77836340858\\
0.99844964458533	182.216959397107\\
0.998437274090001	183.655373168691\\
0.998424902021403	185.093603284916\\
0.998412528366914	186.531648307553\\
0.998400153113902	187.969506798557\\
0.998387776249733	189.407177320071\\
0.998375397761764	190.844658434423\\
0.998363017637351	192.281948704132\\
0.99835063586384	193.719046691909\\
0.998338252428572	195.155950960655\\
0.998325867318883	196.592660073467\\
0.998313480522103	198.029172593634\\
0.998301092025557	199.465487084646\\
0.99828870181656	200.901602110187\\
0.998276309882426	202.337516234143\\
0.99826391621046	203.773228020599\\
0.998251520787962	205.208736033845\\
0.998239123602224	206.644038838371\\
0.998226724640534	208.079134998876\\
0.998214323890173	209.514023080263\\
0.998201921338414	210.948701647645\\
0.998189516972527	212.383169266343\\
0.998177110779773	213.817424501888\\
0.998164702747406	215.251465920028\\
0.998152292862677	216.685292086719\\
0.998139881112826	218.118901568136\\
0.998127467485089	219.55229293067\\
0.998115051966696	220.985464740929\\
0.998102634544867	222.418415565742\\
0.99809021520682	223.851143972158\\
0.998077793939761	225.283648527448\\
0.998065370730894	226.715927799109\\
0.998052945567413	228.147980354861\\
0.998040518436505	229.579804762652\\
0.998028089325353	231.011399590657\\
0.998015658221129	232.442763407281\\
0.998003225111001	233.873894781162\\
0.997990789982128	235.304792281167\\
0.997978352821664	236.7354544764\\
0.997965913616752	238.165879936198\\
0.997953472354533	239.596067230135\\
0.997941029022136	241.026014928026\\
0.997928583606685	242.455721599921\\
0.997916136095295	243.885185816116\\
0.997903686475077	245.314406147144\\
0.997891234733129	246.743381163787\\
0.997878780856547	248.17210943707\\
0.997866324832417	249.600589538264\\
0.997853866647816	251.028820038888\\
0.997841406289815	252.456799510714\\
0.997828943745477	253.884526525761\\
0.997816479001858	255.311999656304\\
0.997804012046005	256.739217474867\\
0.997791542864956	258.166178554235\\
0.997779071445745	259.592881467445\\
0.997766597775393	261.019324787796\\
0.997754121840918	262.445507088843\\
0.997741643629326	263.871426944406\\
0.997729163127616	265.297082928563\\
0.997716680322781	266.72247361566\\
0.997704195201803	268.147597580305\\
0.997691707751656	269.572453397375\\
0.997679217959307	270.997039642014\\
0.997666725811715	272.421354889636\\
0.997654231295829	273.845397715926\\
0.99764173439859	275.269166696841\\
0.997629235106931	276.692660408612\\
0.997616733407776	278.115877427746\\
0.997604229288041	279.538816331025\\
0.997591722734633	280.961475695512\\
0.99757921373445	282.383854098546\\
0.997566702274382	283.80595011775\\
0.997554188341309	285.227762331027\\
0.997541671922103	286.649289316566\\
0.997529153003628	288.070529652839\\
0.997516631572737	289.491481918607\\
0.997504107616276	290.912144692916\\
0.99749158112108	292.332516555106\\
0.997479052073977	293.752596084803\\
0.997466520461784	295.172381861928\\
0.997453986271311	296.591872466696\\
0.997441449489357	298.011066479617\\
0.997428910102711	299.429962481496\\
0.997416368098155	300.848559053437\\
0.99740382346246	302.266854776844\\
0.997391276182389	303.684848233422\\
0.997378726244693	305.102538005177\\
0.997366173636117	306.519922674419\\
0.997353618343392	307.937000823764\\
0.997341060353244	309.353771036135\\
0.997328499652387	310.770231894759\\
0.997315936227524	312.186381983178\\
0.997303370065351	313.60221988524\\
0.997290801152553	315.01774418511\\
0.997278229475804	316.432953467261\\
0.997265655021769	317.847846316485\\
0.997253077777104	319.262421317889\\
0.997240497728454	320.676677056898\\
0.997227914862453	322.090612119257\\
0.997215329165727	323.504225091031\\
0.99720274062489	324.917514558607\\
0.997190149226547	326.330479108695\\
0.997177554957291	327.743117328331\\
0.997164957803708	329.155427804877\\
0.997152357752369	330.567409126023\\
0.997139754789839	331.979059879788\\
0.997127148902669	333.39037865452\\
0.997114540077402	334.801364038901\\
0.99710192830057	336.212014621946\\
0.997089313558692	337.622328993005\\
0.99707669583828	339.032305741762\\
0.997064075125833	340.441943458242\\
0.997051451407838	341.851240732807\\
0.997038824670775	343.26019615616\\
0.99702619490111	344.668808319345\\
0.997013562085298	346.077075813751\\
0.997000926209785	347.484997231109\\
0.996988287261005	348.8925711635\\
0.99697564522538	350.299796203348\\
0.996963000089322	351.70667094343\\
0.996950351839232	353.113193976869\\
0.996937700461499	354.519363897144\\
0.9969250459425	355.925179298085\\
0.996912388268603	357.330638773876\\
0.996899727426162	358.735740919058\\
0.99688706340152	360.140484328529\\
0.996874396181011	361.544867597546\\
0.996861725750955	362.948889321726\\
0.99684905209766	364.352548097046\\
0.996836375207425	365.755842519848\\
0.996823695066533	367.158771186839\\
0.996811011661261	368.561332695089\\
0.996798324977868	369.963525642037\\
0.996785635002606	371.365348625489\\
0.996772941721712	372.766800243625\\
0.996760245121413	374.167879094991\\
0.996747545187922	375.568583778509\\
0.996734841907443	376.968912893475\\
0.996722135266164	378.36886503956\\
0.996709425250263	379.768438816811\\
0.996696711845906	381.167632825654\\
0.996683995039245	382.566445666897\\
0.996671274816422	383.964875941726\\
0.996658551163565	385.362922251711\\
0.996645824066789	386.760583198805\\
0.996633093512198	388.157857385349\\
0.996620359485883	389.554743414068\\
0.996607621973921	390.951239888076\\
0.996594880962378	392.347345410876\\
0.996582136437307	393.743058586364\\
0.996569388384748	395.138378018826\\
0.996556636790727	396.533302312943\\
0.996543881641259	397.92783007379\\
0.996531122922344	399.321959906841\\
0.996518360619972	400.715690417965\\
0.996505594720116	402.109020213432\\
0.99649282520874	403.501947899912\\
0.99648005207179	404.894472084478\\
0.996467275295204	406.286591374606\\
0.996454494864903	407.678304378177\\
0.996441710766797	409.069609703476\\
0.99642892298678	410.4605059592\\
0.996416131510734	411.850991754453\\
0.996403336324528	413.241065698748\\
0.996390537414018	414.630726402012\\
0.996377734765044	416.019972474583\\
0.996364928363433	417.408802527218\\
0.996352118195	418.797215171084\\
0.996339304245545	420.18520901777\\
0.996326486500854	421.572782679282\\
0.996313664946699	422.959934768047\\
0.996300839568839	424.346663896911\\
0.996288010353018	425.732968679148\\
0.996275177284965	427.118847728451\\
0.996262340350399	428.504299658942\\
0.996249499535019	429.889323085169\\
0.996236654824514	431.27391662211\\
0.996223806204558	432.658078885169\\
0.996210953660808	434.041808490185\\
0.996198097178911	435.425104053429\\
0.996185236744495	436.807964191606\\
0.996172372343177	438.190387521854\\
0.996159503960557	439.572372661752\\
0.996146631582223	440.953918229313\\
0.996133755193744	442.335022842993\\
0.996120874780679	443.715685121687\\
0.996107990328569	445.095903684733\\
0.996095101822942	446.475677151912\\
0.99608220924931	447.855004143452\\
0.996069312593169	449.233883280024\\
0.996056411840003	450.612313182751\\
0.996043506975278	451.990292473202\\
0.996030597984445	453.367819773398\\
0.996017684852943	454.744893705812\\
0.996004767566192	456.121512893371\\
0.995991846109597	457.497675959454\\
0.99597892046855	458.8733815279\\
0.995965990628426	460.248628223002\\
0.995953056574584	461.623414669515\\
0.995940118292369	462.997739492651\\
0.995927175767108	464.371601318087\\
0.995914228984115	465.74499877196\\
0.995901277928686	467.117930480873\\
0.995888322586103	468.490395071894\\
0.99587536294163	469.862391172559\\
0.995862398980516	471.233917410872\\
0.995849430687996	472.604972415308\\
0.995836458049286	473.97555481481\\
0.995823481049587	475.345663238796\\
0.995810499674084	476.71529631716\\
0.995797513907946	478.084452680266\\
0.995784523736325	479.45313095896\\
0.995771529144356	480.821329784563\\
0.99575853011716	482.189047788875\\
0.99574552663984	483.556283604181\\
0.995732518697481	484.923035863243\\
0.995719506275154	486.28930319931\\
0.995706489357912	487.655084246114\\
0.995693467930791	489.020377637874\\
0.995680441978811	490.385182009297\\
0.995667411486974	491.74949599558\\
0.995654376440267	493.113318232407\\
0.995641336823658	494.476647355957\\
0.995628292622099	495.839482002901\\
0.995615243820526	497.201820810405\\
0.995602190403854	498.563662416128\\
0.995589132356985	499.925005458231\\
0.995576069664802	501.285848575371\\
0.99556300231217	502.646190406703\\
0.995549930283938	504.006029591887\\
0.995536853564935	505.365364771083\\
0.995523772139976	506.724194584957\\
0.995510685993856	508.082517674679\\
0.995497595111353	509.440332681925\\
0.995484499477226	510.79763824888\\
0.995471399076219	512.154433018241\\
0.995458293893056	513.510715633211\\
0.995445183912443	514.866484737507\\
0.995432069119068	516.221738975362\\
0.995418949497603	517.576476991522\\
0.9954058250327	518.930697431247\\
0.995392695708992	520.284398940318\\
0.995379561511096	521.637580165033\\
0.99536642242361	522.990239752212\\
0.995353278431112	524.342376349195\\
0.995340129518163	525.693988603845\\
0.995326975669306	527.04507516455\\
0.995313816869064	528.395634680224\\
0.995300653101942	529.745665800308\\
0.995287484352427	531.095167174769\\
0.995274310604985	532.444137454108\\
0.995261131844067	533.792575289353\\
0.995247948054101	535.140479332068\\
0.995234759219498	536.487848234348\\
0.995221565324651	537.834680648825\\
0.995208366353931	539.180975228666\\
0.995195162291693	540.526730627576\\
0.99518195312227	541.871945499801\\
0.995168738829977	543.216618500125\\
0.995155519399111	544.560748283877\\
0.995142294813947	545.904333506925\\
0.995129065058741	547.247372825686\\
0.995115830117732	548.589864897118\\
0.995102589975135	549.931808378733\\
0.99508934461515	551.273201928584\\
0.995076094021953	552.61404420528\\
0.995062838179703	553.954333867977\\
0.995049577072538	555.294069576386\\
0.995036310684577	556.633249990773\\
0.995023038999917	557.971873771955\\
0.995009762002636	559.309939581311\\
0.994996479676791	560.647446080773\\
0.994983192006422	561.984391932836\\
0.994969898975545	563.320775800554\\
0.994956600568156	564.656596347543\\
0.994943296768232	565.991852237983\\
0.994929987559729	567.326542136618\\
0.994916672926581	568.660664708758\\
0.994903352852705	569.99421862028\\
0.994890027321993	571.327202537632\\
0.994876696318318	572.659615127828\\
0.994863359825532	573.991455058457\\
0.994850017827467	575.322720997679\\
0.994836670307932	576.653411614228\\
0.994823317250717	577.983525577413\\
0.99480995863959	579.313061557121\\
0.994796594458297	580.642018223816\\
0.994783224690563	581.97039424854\\
0.994769849320092	583.29818830292\\
0.994756468330567	584.625399059159\\
0.994743081705648	585.952025190047\\
0.994729689428975	587.27806536896\\
0.994716291484166	588.603518269856\\
0.994702887854817	589.928382567283\\
0.994689478524501	591.252656936377\\
0.994676063476771	592.576340052863\\
0.994662642695157	593.899430593058\\
0.994649216163167	595.221927233872\\
0.994635783864288	596.543828652808\\
0.994622345781983	597.865133527966\\
0.994608901899695	599.18584053804\\
0.994595452200841	600.505948362323\\
0.99458199666882	601.825455680708\\
0.994568535287006	603.144361173687\\
0.994555068038751	604.462663522356\\
0.994541594907384	605.780361408411\\
0.994528115876212	607.097453514155\\
0.994514630928519	608.413938522497\\
0.994501140047565	609.72981511695\\
0.994487643216589	611.04508198164\\
0.994474140418806	612.359737801298\\
0.994460631637408	613.673781261269\\
0.994447116855564	614.987211047511\\
0.994433596056419	616.300025846592\\
0.994420069223096	617.612224345699\\
0.994406536338694	618.923805232634\\
0.994392997386288	620.234767195814\\
0.994379452348931	621.545108924279\\
0.994365901209651	622.854829107687\\
0.994352343951452	624.163926436318\\
0.994338780557317	625.472399601074\\
0.9943252110102	626.780247293483\\
0.994311635293037	628.087468205697\\
0.994298053388737	629.394061030495\\
0.994284465280183	630.700024461284\\
0.994270870950239	632.005357192101\\
0.99425727038174	633.310057917614\\
0.994243663557499	634.614125333122\\
0.994230050460304	635.917558134557\\
0.994216431072919	637.220355018487\\
0.994202805378083	638.522514682115\\
0.994189173358511	639.824035823282\\
0.994175534996892	641.124917140466\\
0.994161890275892	642.425157332787\\
0.994148239178151	643.724755100004\\
0.994134581686285	645.023709142519\\
0.994120917782882	646.322018161379\\
0.99410724745051	647.619680858275\\
0.994093570671708	648.916695935543\\
0.99407988742899	650.21306209617\\
0.994066197704847	651.508778043789\\
0.994052501481742	652.803842482684\\
0.994038798742114	654.098254117791\\
0.994025089468376	655.392011654699\\
0.994011373642915	656.685113799649\\
0.993997651248093	657.977559259541\\
0.993983922266246	659.269346741927\\
0.993970186679683	660.560474955023\\
0.993956444470689	661.850942607698\\
0.993942695621522	663.140748409486\\
0.993928940114413	664.42989107058\\
0.993915177931567	665.718369301839\\
0.993901409055164	667.006181814784\\
0.993887633467357	668.293327321603\\
0.993873851150272	669.57980453515\\
0.993860062086009	670.865612168948\\
0.99384626625664	672.150748937191\\
0.993832463644213	673.43521355474\\
0.993818654230746	674.719004737132\\
0.993804837998233	676.002121200575\\
0.993791014928638	677.284561661954\\
0.993777185003902	678.566324838827\\
0.993763348205935	679.847409449432\\
0.993749504516621	681.127814212684\\
0.993735653917817	682.407537848179\\
0.993721796391353	683.686579076193\\
0.993707931919031	684.964936617684\\
0.993694060482625	686.242609194297\\
0.993680182063881	687.519595528357\\
0.99366629664452	688.795894342879\\
0.993652404206232	690.071504361564\\
0.99363850473068	691.346424308801\\
0.993624598199499	692.620652909673\\
0.993610684594297	693.894188889949\\
0.993596763896653	695.167030976094\\
0.993582836088116	696.439177895266\\
0.993568901150211	697.710628375319\\
0.993554959064429	698.981381144801\\
0.993541009812237	700.25143493296\\
0.993527053375071	701.520788469742\\
0.993513089734339	702.789440485795\\
0.99349911887142	704.057389712465\\
0.993485140767665	705.324634881805\\
0.993471155404394	706.591174726568\\
0.993457162762901	707.857007980216\\
0.993443162824447	709.122133376915\\
0.993429155570266	710.386549651539\\
0.993415140981563	711.650255539672\\
0.993401119039514	712.91324977761\\
0.993387089725262	714.175531102358\\
0.993373053019925	715.437098251633\\
0.993359008904588	716.69794996387\\
0.993344957360307	717.958084978217\\
0.993330898368109	719.217502034539\\
0.99331683190899	720.476199873418\\
0.993302757963917	721.734177236158\\
0.993288676513825	722.991432864781\\
0.99327458753962	724.247965502031\\
0.993260491022179	725.503773891375\\
0.993246386942346	726.758856777007\\
0.993232275280935	728.013212903842\\
0.99321815601873	729.266841017525\\
0.993204029136485	730.519739864428\\
0.993189894614922	731.771908191652\\
0.993175752434732	733.023344747028\\
0.993161602576575	734.274048279121\\
0.993147445021082	735.524017537227\\
0.993133279748849	736.773251271376\\
0.993119106740443	738.021748232336\\
0.993104925976401	739.269507171609\\
0.993090737437225	740.516526841436\\
0.993076541103388	741.762805994798\\
0.99306233695533	743.008343385417\\
0.993048124973461	744.253137767753\\
0.993033905138156	745.497187897014\\
0.993019677429762	746.740492529149\\
0.993005441828591	747.983050420854\\
0.992991198314923	749.224860329571\\
0.992976946869006	750.465921013489\\
0.992962687471058	751.70623123155\\
0.992948420101261	752.945789743441\\
0.992934144739765	754.184595309606\\
0.992919861366691	755.422646691238\\
0.992905569962123	756.659942650287\\
0.992891270506113	757.896481949456\\
0.992876962978682	759.132263352206\\
0.992862647359815	760.367285622756\\
0.992848323629467	761.601547526084\\
0.992833991767558	762.835047827928\\
0.992819651753974	764.067785294787\\
0.992805303568568	765.299758693925\\
0.992790947191161	766.530966793368\\
0.992776582601539	767.761408361908\\
0.992762209779453	768.991082169103\\
0.992747828704623	770.219986985281\\
0.992733439356732	771.448121581536\\
0.99271904171543	772.675484729733\\
0.992704635760336	773.90207520251\\
0.992690221471029	775.127891773277\\
0.992675798827057	776.352933216216\\
0.992661367807934	777.577198306287\\
0.992646928393137	778.800685819224\\
0.992632480562111	780.02339453154\\
0.992618024294264	781.245323220527\\
0.99260355956897	782.466470664255\\
0.992589086365568	783.686835641579\\
0.992574604663362	784.906416932131\\
0.99256011444162	786.125213316333\\
0.992545615679576	787.343223575386\\
0.992531108356427	788.560446491282\\
0.992516592451335	789.776880846797\\
0.992502067943426	790.992525425496\\
0.992487534811793	792.207379011736\\
0.992472993035488	793.421440390664\\
0.992458442593532	794.634708348217\\
0.992443883464907	795.847181671127\\
0.99242931562856	797.058859146923\\
0.9924147390634	798.269739563926\\
0.992400153748302	799.479821711255\\
0.992385559662103	800.68910437883\\
0.992370956783603	801.897586357367\\
0.992356345091567	803.105266438384\\
0.992341724564721	804.312143414202\\
0.992327095181756	805.518216077944\\
0.992312456921325	806.723483223536\\
0.992297809762042	807.927943645713\\
0.992283153682488	809.131596140013\\
0.992268488661202	810.334439502785\\
0.992253814676688	811.536472531184\\
0.992239131707413	812.737694023179\\
0.992224439731804	813.938102777547\\
0.992209738728251	815.137697593881\\
0.992195028675107	816.336477272585\\
0.992180309550686	817.534440614879\\
0.992165581333264	818.731586422801\\
0.992150844001078	819.927913499205\\
0.992136097532328	821.123420647764\\
0.992121341905174	822.31810667297\\
0.992106577097739	823.511970380139\\
0.992091803088104	824.705010575405\\
0.992077019854315	825.89722606573\\
0.992062227374377	827.088615658897\\
0.992047425626255	828.279178163518\\
0.992032614587877	829.468912389029\\
0.99201779423713	830.657817145698\\
0.992002964551863	831.845891244618\\
0.991988125509882	833.033133497717\\
0.991973277088958	834.219542717751\\
0.991958419266818	835.405117718312\\
0.991943552021152	836.589857313825\\
0.991928675329608	837.773760319551\\
0.991913789169795	838.956825551586\\
0.991898893519281	840.139051826865\\
0.991883988355594	841.320437963163\\
0.99186907365622	842.500982779092\\
0.991854149398607	843.680685094109\\
0.99183921556016	844.859543728512\\
0.991824272118244	846.037557503441\\
0.991809319050182	847.214725240883\\
0.991794356333257	848.39104576367\\
0.99177938394471	849.566517895482\\
0.991764401861741	850.741140460848\\
0.991749410061509	851.914912285143\\
0.991734408521129	853.087832194598\\
0.991719397217677	854.259899016291\\
0.991704376128186	855.431111578156\\
0.991689345229645	856.601468708981\\
0.991674304499005	857.770969238409\\
0.991659253913171	858.939611996939\\
0.991644193449007	860.107395815929\\
0.991629123083335	861.274319527594\\
0.991614042792933	862.440381965012\\
0.991598952554537	863.605581962119\\
0.99158385234484	864.769918353717\\
0.991568742140493	865.933389975469\\
0.991553621918101	867.095995663902\\
0.991538491654229	868.257734256412\\
0.991523351325395	869.41860459126\\
0.991508200908078	870.578605507576\\
0.991493040378709	871.73773584536\\
0.991477869713677	872.895994445479\\
0.991462688889327	874.053380149678\\
0.99144749788196	875.209891800569\\
0.991432296667833	876.365528241641\\
0.991417085223157	877.520288317257\\
0.991401863524101	878.674170872659\\
0.991386631546787	879.827174753963\\
0.991371389267294	880.979298808165\\
0.991356136661656	882.130541883143\\
0.99134087370586	883.280902827651\\
0.991325600375851	884.430380491331\\
0.991310316647526	885.578973724704\\
0.991295022496738	886.726681379177\\
0.991279717899293	887.873502307042\\
0.991264402830954	889.019435361479\\
0.991249077267435	890.164479396555\\
0.991233741184406	891.308633267225\\
0.99121839455749	892.451895829337\\
0.991203037362266	893.594265939627\\
0.991187669574263	894.735742455726\\
0.991172291168965	895.876324236156\\
0.991156902121811	897.016010140337\\
0.991141502408192	898.154799028583\\
0.99112609200345	899.292689762105\\
0.991110670882883	900.429681203012\\
0.991095239021741	901.565772214312\\
0.991079796395226	902.700961659916\\
0.991064342978492	903.835248404633\\
0.991048878746647	904.968631314177\\
0.991033403674749	906.101109255165\\
0.991017917737812	907.232681095119\\
0.991002420910797	908.363345702468\\
0.99098691316862	909.493101946547\\
0.990971394486147	910.6219486976\\
0.990955864838198	911.749884826779\\
0.990940324199542	912.87690920615\\
0.990924772544899	914.003020708688\\
0.990909209848942	915.128218208282\\
0.990893636086293	916.252500579733\\
0.990878051231526	917.37586669876\\
0.990862455259166	918.498315441997\\
0.990846848143687	919.619845686995\\
0.990831229859515	920.740456312224\\
0.990815600381024	921.860146197074\\
0.99079995968254	922.978914221853\\
0.990784307738339	924.096759267796\\
0.990768644522645	925.213680217057\\
0.990752970009633	926.329675952714\\
0.990737284173427	927.444745358773\\
0.9907215869881	928.558887320163\\
0.990705878427676	929.672100722744\\
0.990690158466124	930.784384453301\\
0.990674427077367	931.895737399551\\
0.990658684235272	933.006158450142\\
0.990642929913658	934.115646494652\\
0.99062716408629	935.224200423593\\
0.990611386726883	936.331819128412\\
0.990595597809098	937.43850150149\\
0.990579797306547	938.544246436144\\
0.990563985192786	939.64905282663\\
0.990548161441322	940.752919568142\\
0.990532326025608	941.855845556812\\
0.990516478919043	942.957829689716\\
0.990500620094976	944.058870864868\\
0.9904847495267	945.158967981228\\
0.990468867187458	946.258119938699\\
0.990452973050436	947.356325638129\\
0.990437067088771	948.453583981312\\
0.990421149275541	949.54989387099\\
0.990405219583775	950.645254210853\\
0.990389277986445	951.739663905542\\
0.990373324456471	952.833121860645\\
0.990357358966717	953.925626982707\\
0.990341381489992	955.017178179221\\
0.990325391999053	956.107774358636\\
0.990309390466601	957.197414430357\\
0.990293376865281	958.286097304743\\
0.990277351167684	959.373821893111\\
0.990261313346345	960.460587107737\\
0.990245263373745	961.546391861857\\
0.990229201222308	962.631235069665\\
0.990213126864402	963.715115646318\\
0.990197040272341	964.798032507935\\
0.99018094141838	965.879984571601\\
0.990164830274721	966.960970755362\\
0.990148706813507	968.040989978233\\
0.990132571006826	969.120041160195\\
0.990116422826708	970.198123222197\\
0.990100262245127	971.275235086155\\
0.990084089233999	972.35137567496\\
0.990067903765183	973.426543912471\\
0.990051705810482	974.500738723518\\
0.99003549534164	975.573959033908\\
0.990019272330342	976.64620377042\\
0.990003036748218	977.71747186081\\
0.989986788566838	978.78776223381\\
0.989970527757713	979.857073819128\\
0.989954254292297	980.925405547455\\
0.989937968141985	981.992756350458\\
0.989921669278112	983.059125160786\\
0.989905357671957	984.124510912072\\
0.989889033294736	985.188912538928\\
0.989872696117608	986.252328976953\\
0.989856346111672	987.314759162732\\
0.989839983247967	988.376202033835\\
0.989823607497472	989.436656528817\\
0.989807218831106	990.496121587225\\
0.989790817219728	991.554596149595\\
0.989774402634138	992.61207915745\\
0.989757975045072	993.66856955331\\
0.989741534423207	994.724066280682\\
0.98972508073916	995.778568284071\\
0.989708613963486	996.832074508975\\
0.989692134066678	997.884583901888\\
0.989675641019168	998.936095410299\\
0.989659134791326	999.986607982699\\
0.989642615353461	1001.03612056857\\
0.98962608267582	1002.08463211841\\
0.989609536728585	1003.1321415837\\
0.989592977481879	1004.17864791693\\
0.989576404905761	1005.2241500716\\
0.989559818970226	1006.2686470022\\
0.989543219645209	1007.31213766424\\
0.989526606900578	1008.35462101422\\
0.98950998070614	1009.39609600967\\
0.989493341031639	1010.4365616091\\
0.989476687846752	1011.47601677206\\
0.989460021121096	1012.51446045908\\
0.989443340824221	1013.55189163173\\
0.989426646925613	1014.58830925258\\
0.989409939394696	1015.62371228519\\
0.989393218200825	1016.65809969418\\
0.989376483313295	1017.69147044516\\
0.989359734701331	1018.72382350474\\
0.989342972334095	1019.75515784059\\
0.989326196180685	1020.78547242137\\
0.98930940621013	1021.81476621676\\
0.989292602391395	1022.84303819747\\
0.98927578469338	1023.87028733523\\
0.989258953084916	1024.89651260278\\
0.989242107534769	1025.92171297391\\
0.989225248011638	1026.94588742341\\
0.989208374484155	1027.9690349271\\
0.989191486920886	1028.99115446185\\
0.989174585290328	1030.01224500553\\
0.989157669560911	1031.03230553705\\
0.989140739700998	1032.05133503635\\
0.989123795678883	1033.0693324844\\
0.989106837462792	1034.08629686321\\
0.989089865020884	1035.1022271558\\
0.989072878321249	1036.11712234626\\
0.989055877331906	1037.13098141967\\
0.989038862020809	1038.1438033622\\
0.989021832355839	1039.155587161\\
0.989004788304809	1040.16633180431\\
0.988987729835464	1041.17603628137\\
0.988970656915477	1042.18469958248\\
0.988953569512452	1043.19232069898\\
0.988936467593923	1044.19889862324\\
0.988919351127353	1045.20443234869\\
0.988902220080135	1046.2089208698\\
0.98888507441959	1047.21236318207\\
0.988867914112969	1048.21475828207\\
0.988850739127452	1049.2161051674\\
0.988833549430146	1050.21640283671\\
0.988816344988088	1051.2156502897\\
0.988799125768241	1052.21384652713\\
0.988781891737498	1053.2109905508\\
0.988764642862679	1054.20708136357\\
0.988747379110531	1055.20211796935\\
0.988730100447727	1056.19609937309\\
0.988712806840871	1057.18902458083\\
0.988695498256489	1058.18089259963\\
0.988678174661036	1059.17170243762\\
0.988660836020893	1060.161453104\\
0.988643482302367	1061.15014360901\\
0.988626113471691	1062.13777296397\\
0.988608729495023	1063.12434018125\\
0.988591330338448	1064.10984427427\\
0.988573915967974	1065.09428425754\\
0.988556486349536	1066.07765914661\\
0.988539041448992	1067.05996795811\\
0.988521581232126	1068.04120970974\\
0.988504105664645	1069.02138342024\\
0.988486614712181	1070.00048810945\\
0.988469108340289	1070.97852279825\\
0.988451586514449	1071.95548650863\\
0.988434049200062	1072.93137826361\\
0.988416496362454	1073.9061970873\\
0.988398927966874	1074.87994200488\\
0.988381343978492	1075.85261204261\\
0.988363744362402	1076.82420622782\\
0.98834612908362	1077.79472358891\\
0.988328498107083	1078.76416315536\\
0.988310851397651	1079.73252395775\\
0.988293188920103	1080.6998050277\\
0.988275510639143	1081.66600539793\\
0.988257816519393	1082.63112410225\\
0.988240106525397	1083.59516017553\\
0.988222380621618	1084.55811265375\\
0.988204638772442	1085.51998057394\\
0.988186880942172	1086.48076297425\\
0.988169107095034	1087.44045889388\\
0.988151317195171	1088.39906737314\\
0.988133511206646	1089.35658745342\\
0.988115689093441	1090.31301817721\\
0.988097850819456	1091.26835858808\\
0.988079996348512	1092.22260773067\\
0.988062125644347	1093.17576465075\\
0.988044238670615	1094.12782839515\\
0.988026335390891	1095.07879801182\\
0.988008415768665	1096.02867254978\\
0.987990479767347	1096.97745105915\\
0.987972527350261	1097.92513259117\\
0.98795455848065	1098.87171619815\\
0.987936573121672	1099.8172009335\\
0.987918571236403	1100.76158585175\\
0.987900552787834	1101.7048700085\\
0.987882517738871	1102.64705246047\\
0.987864466052337	1103.58813226548\\
0.987846397690969	1104.52810848245\\
0.98782831261742	1105.46698017141\\
0.987810210794258	1106.40474639347\\
0.987792092183963	1107.34140621088\\
0.987773956748933	1108.27695868698\\
0.987755804451476	1109.21140288621\\
0.987737635253817	1110.14473787414\\
0.987719449118092	1111.07696271741\\
0.987701246006351	1112.00807648382\\
0.987683025880558	1112.93807824224\\
0.987664788702588	1113.86696706268\\
0.987646534434229	1114.79474201624\\
0.987628263037181	1115.72140217515\\
0.987609974473056	1116.64694661276\\
0.987591668703377	1117.57137440351\\
0.987573345689578	1118.49468462297\\
0.987555005393005	1119.41687634785\\
0.987536647774915	1120.33794865595\\
0.987518272796475	1121.25790062619\\
0.98749988041876	1122.17673133862\\
0.987481470602758	1123.09443987441\\
0.987463043309365	1124.01102531586\\
0.987444598499386	1124.92648674638\\
0.987426136133538	1125.8408232505\\
0.987407656172442	1126.75403391389\\
0.98738915857663	1127.66611782335\\
0.987370643306544	1128.57707406678\\
0.987352110322531	1129.48690173323\\
0.987333559584847	1130.39559991287\\
0.987314991053654	1131.30316769701\\
0.987296404689023	1132.20960417807\\
0.98727780045093	1133.11490844962\\
0.98725917829926	1134.01907960636\\
0.987240538193801	1134.92211674412\\
0.987221880094249	1135.82401895985\\
0.987203203960205	1136.72478535166\\
0.987184509751175	1137.62441501878\\
0.987165797426572	1138.52290706157\\
0.98714706694571	1139.42026058156\\
0.98712831826781	1140.31647468138\\
0.987109551351997	1141.21154846482\\
0.9870907661573	1142.1054810368\\
0.98707196264265	1142.9982715034\\
0.987053140766883	1143.88991897183\\
0.987034300488738	1144.78042255043\\
0.987015441766854	1145.6697813487\\
0.986996564559776	1146.55799447729\\
0.986977668825948	1147.44506104798\\
0.986958754523718	1148.3309801737\\
0.986939821611333	1149.21575096854\\
0.986920870046944	1150.09937254772\\
0.986901899788601	1150.98184402763\\
0.986882910794255	1151.86316452579\\
0.986863903021756	1152.74333316088\\
0.986844876428855	1153.62234905273\\
0.986825830973204	1154.50021132233\\
0.986806766612352	1155.37691909182\\
0.986787683303746	1156.25247148448\\
0.986768581004736	1157.12686762476\\
0.986749459672566	1158.00010663828\\
0.986730319264379	1158.87218765179\\
0.986711159737218	1159.7431097932\\
0.986691981048021	1160.6128721916\\
0.986672783153622	1161.48147397723\\
0.986653566010756	1162.34891428148\\
0.98663432957605	1163.21519223691\\
0.986615073806029	1164.08030697724\\
0.986595798657114	1164.94425763737\\
0.986576504085621	1165.80704335334\\
0.986557190047761	1166.66866326236\\
0.986537856499639	1167.52911650281\\
0.986518503397255	1168.38840221424\\
0.986499130696505	1169.24651953737\\
0.986479738353175	1170.10346761408\\
0.986460326322949	1170.95924558742\\
0.986440894561399	1171.8138526016\\
0.986421443023993	1172.66728780204\\
0.986401971666092	1173.51955033528\\
0.986382480442947	1174.37063934907\\
0.986362969309701	1175.22055399232\\
0.98634343822139	1176.06929341512\\
0.986323887132939	1176.91685676872\\
0.986304315999165	1177.76324320556\\
0.986284724774775	1178.60845187925\\
0.986265113414367	1179.45248194459\\
0.986245481872428	1180.29533255755\\
0.986225830103332	1181.13700287527\\
0.986206158061347	1181.97749205609\\
0.986186465700624	1182.81679925952\\
0.986166752975207	1183.65492364624\\
0.986147019839026	1184.49186437814\\
0.986127266245897	1185.32762061827\\
0.986107492149526	1186.16219153089\\
0.986087697503504	1186.99557628141\\
0.98606788226131	1187.82777403645\\
0.986048046376308	1188.65878396381\\
0.986028189801747	1189.4886052325\\
0.986008312490764	1190.31723701267\\
0.985988414396378	1191.14467847571\\
0.985968495471496	1191.97092879417\\
0.985948555668907	1192.7959871418\\
0.985928594941284	1193.61985269354\\
0.985908613241185	1194.44252462553\\
0.98588861052105	1195.26400211509\\
0.985868586733202	1196.08428434075\\
0.985848541829847	1196.90337048223\\
0.985828475763074	1197.72125972043\\
0.98580838848485	1198.53795123748\\
0.985788279947028	1199.35344421667\\
0.98576815010134	1200.16773784252\\
0.985747998899398	1200.98083130074\\
0.985727826292694	1201.79272377822\\
0.985707632232602	1202.60341446307\\
0.985687416670374	1203.41290254462\\
0.985667179557141	1204.22118721336\\
0.985646920843912	1205.02826766101\\
0.985626640481576	1205.8341430805\\
0.9856063384209	1206.63881266594\\
0.985586014612526	1207.44227561267\\
0.985565669006975	1208.24453111723\\
0.985545301554646	1209.04557837736\\
0.985524912205812	1209.84541659201\\
0.985504500910623	1210.64404496134\\
0.985484067619105	1211.44146268673\\
0.985463612281157	1212.23766897075\\
0.985443134846556	1213.03266301721\\
0.98542263526495	1213.82644403111\\
0.985402113485865	1214.61901121867\\
0.985381569458697	1215.41036378731\\
0.985361003132716	1216.20050094569\\
0.985340414457066	1216.98942190367\\
0.985319803380762	1217.77712587234\\
0.985299169852692	1218.56361206397\\
0.985278513821614	1219.3488796921\\
0.985257835236159	1220.13292797145\\
0.985237134044828	1220.91575611797\\
0.985216410195991	1221.69736334884\\
0.98519566363789	1222.47774888245\\
0.985174894318634	1223.25691193841\\
0.985154102186204	1224.03485173756\\
0.985133287188447	1224.81156750196\\
0.985112449273079	1225.58705845489\\
0.985091588387685	1226.36132382087\\
0.985070704479715	1227.13436282563\\
0.985049797496488	1227.90617469612\\
0.985028867385188	1228.67675866055\\
0.985007914092866	1229.44611394831\\
0.984986937566438	1230.21423979007\\
0.984965937752686	1230.98113541769\\
0.984944914598256	1231.74680006427\\
0.984923868049658	1232.51123296416\\
0.984902798053267	1233.27443335292\\
0.984881704555321	1234.03640046735\\
0.98486058750192	1234.79713354548\\
0.984839446839028	1235.55663182658\\
0.984818282512469	1236.31489455115\\
0.984797094467932	1237.07192096093\\
0.984775882650964	1237.82771029889\\
0.984754647006974	1238.58226180924\\
0.984733387481232	1239.33557473744\\
0.984712104018867	1240.08764833016\\
0.984690796564867	1240.83848183534\\
0.984669465064079	1241.58807450214\\
0.984648109461211	1242.33642558097\\
0.984626729700825	1243.08353432347\\
0.984605325727343	1243.82939998255\\
0.984583897485043	1244.57402181233\\
0.984562444918062	1245.31739906819\\
0.98454096797039	1246.05953100676\\
0.984519466585875	1246.8004168859\\
0.984497940708218	1247.54005596473\\
0.984476390280976	1248.2784475036\\
0.984454815247562	1249.01559076413\\
0.98443321555124	1249.75148500918\\
0.984411591135128	1250.48612950284\\
0.984389941942198	1251.21952351048\\
0.984368267915274	1251.9516662987\\
0.98434656899703	1252.68255713536\\
0.984324845129995	1253.41219528956\\
0.984303096256545	1254.14058003167\\
0.984281322318909	1254.86771063331\\
0.984259523259165	1255.59358636734\\
0.984237699019241	1256.31820650789\\
0.984215849540913	1257.04157033034\\
0.984193974765806	1257.76367711132\\
0.984172074635393	1258.48452612873\\
0.984150149090995	1259.20411666172\\
0.984128198073779	1259.9224479907\\
0.984106221524759	1260.63951939734\\
0.984084219384795	1261.35533016456\\
0.984062191594592	1262.06987957655\\
0.984040138094699	1262.78316691877\\
0.984018058825512	1263.49519147793\\
0.98399595372727	1264.205952542\\
0.983973822740053	1264.91544940023\\
0.983951665803787	1265.62368134311\\
0.983929482858239	1266.33064766242\\
0.983907273843018	1267.03634765118\\
0.983885038697574	1267.7407806037\\
0.983862777361199	1268.44394581555\\
0.983840489773023	1269.14584258356\\
0.983818175872018	1269.84647020583\\
0.983795835596995	1270.54582798173\\
0.983773468886601	1271.24391521191\\
0.983751075679326	1271.94073119829\\
0.983728655913493	1272.63627524404\\
0.983706209527264	1273.33054665362\\
0.983683736458637	1274.02354473276\\
0.983661236645448	1274.71526878846\\
0.983638710025366	1275.40571812899\\
0.983616156535896	1276.09489206392\\
0.983593576114377	1276.78278990406\\
0.983570968697982	1277.46941096152\\
0.983548334223718	1278.15475454967\\
0.983525672628422	1278.83881998317\\
0.983502983848768	1279.52160657796\\
0.983480267821256	1280.20311365126\\
0.983457524482222	1280.88334052154\\
0.983434753767828	1281.56228650859\\
0.98341195561407	1282.23995093346\\
0.983389129956771	1282.91633311849\\
0.983366276731583	1283.59143238729\\
0.983343395873986	1284.26524806476\\
0.98332048731929	1284.93777947709\\
0.983297551002627	1285.60902595176\\
0.983274586858962	1286.2789868175\\
0.98325159482308	1286.94766140436\\
0.983228574829595	1287.61504904367\\
0.983205526812945	1288.28114906804\\
0.983182450707391	1288.94596081136\\
0.983159346447018	1289.60948360883\\
0.983136213965735	1290.27171679693\\
0.983113053197273	1290.93265971342\\
0.983089864075183	1291.59231169735\\
0.98306664653284	1292.25067208908\\
0.983043400503437	1292.90774023025\\
0.983020125919989	1293.56351546378\\
0.982996822715329	1294.21799713391\\
0.98297349082211	1294.87118458614\\
0.982950130172803	1295.5230771673\\
0.982926740699694	1296.17367422549\\
0.98290332233489	1296.82297511012\\
0.982879875010311	1297.47097917187\\
0.982856398657694	1298.11768576276\\
0.982832893208593	1298.76309423607\\
0.982809358594372	1299.40720394639\\
0.982785794746213	1300.05001424962\\
0.982762201595109	1300.69152450294\\
0.982738579071867	1301.33173406484\\
0.982714927107104	1301.97064229512\\
0.98269124563125	1302.60824855487\\
0.982667534574545	1303.24455220647\\
0.98264379386704	1303.87955261364\\
0.982620023438593	1304.51324914135\\
0.982596223218873	1305.14564115593\\
0.982572393137357	1305.77672802498\\
0.982548533123328	1306.4065091174\\
0.982524643105877	1307.03498380343\\
0.982500723013901	1307.66215145458\\
0.982476772776102	1308.28801144369\\
0.982452792320988	1308.91256314489\\
0.982428781576868	1309.53580593365\\
0.982404740471859	1310.1577391867\\
0.982380668933878	1310.77836228213\\
0.982356566890644	1311.3976745993\\
0.982332434269679	1312.0156755189\\
0.982308270998306	1312.63236442294\\
0.982284077003645	1313.24774069473\\
0.982259852212618	1313.86180371888\\
0.982235596551948	1314.47455288134\\
0.982211309948151	1315.08598756936\\
0.982186992327543	1315.6961071715\\
0.982162643616238	1316.30491107764\\
0.982138263740144	1316.91239867898\\
0.982113852624965	1317.51856936803\\
0.982089410196199	1318.12342253862\\
0.982064936379139	1318.7269575859\\
0.982040431098871	1319.32917390633\\
0.982015894280272	1319.9300708977\\
0.981991325848014	1320.5296479591\\
0.981966725726556	1321.12790449097\\
0.981942093840151	1321.72483989505\\
0.981917430112839	1322.32045357439\\
0.981892734468451	1322.91474493339\\
0.981868006830604	1323.50771337776\\
0.981843247122705	1324.09935831452\\
0.981818455267945	1324.68967915203\\
0.981793631189304	1325.27867529998\\
0.981768774809544	1325.86634616936\\
0.981743886051215	1326.45269117251\\
0.981718964836648	1327.03770972307\\
0.981694011087958	1327.62140123604\\
0.981669024727043	1328.20376512771\\
0.981644005675581	1328.78480081573\\
0.981618953855033	1329.36450771906\\
0.981593869186638	1329.942885258\\
0.981568751591415	1330.51993285415\\
0.981543600990162	1331.09564993049\\
0.981518417303454	1331.67003591129\\
0.981493200451644	1332.24309022216\\
0.98146795035486	1332.81481229006\\
0.981442666933005	1333.38520154325\\
0.98141735010576	1333.95425741135\\
0.981391999792575	1334.52197932531\\
0.981366615912678	1335.0883667174\\
0.981341198385065	1335.65341902123\\
0.981315747128507	1336.21713567175\\
0.981290262061543	1336.77951610525\\
0.981264743102484	1337.34055975935\\
0.981239190169409	1337.900266073\\
0.981213603180165	1338.45863448649\\
0.981187982052368	1339.01566444146\\
0.981162326703401	1339.57135538088\\
0.981136637050409	1340.12570674905\\
0.981110913010307	1340.67871799163\\
0.981085154499771	1341.2303885556\\
0.981059361435242	1341.7807178893\\
0.981033533732924	1342.32970544239\\
0.981007671308781	1342.87735066588\\
0.980981774078539	1343.42365301214\\
0.980955841957685	1343.96861193485\\
0.980929874861464	1344.51222688907\\
0.980903872704879	1345.05449733117\\
0.980877835402693	1345.59542271889\\
0.980851762869424	1346.13500251129\\
0.980825655019345	1346.67323616881\\
0.980799511766486	1347.2101231532\\
0.980773333024631	1347.74566292758\\
0.980747118707316	1348.27985495641\\
0.98072086872783	1348.81269870549\\
0.980694582999215	1349.34419364199\\
0.980668261434261	1349.87433923441\\
0.980641903945511	1350.40313495261\\
0.980615510445254	1350.93058026778\\
0.980589080845529	1351.45667465248\\
0.980562615058122	1351.98141758062\\
0.980536112994564	1352.50480852745\\
0.980509574566134	1353.02684696959\\
0.980482999683852	1353.547532385\\
0.980456388258485	1354.06686425298\\
0.980429740200541	1354.58484205422\\
0.980403055420269	1355.10146527072\\
0.980376333827661	1355.61673338588\\
0.980349575332448	1356.13064588441\\
0.9803227798441	1356.64320225241\\
0.980295947271824	1357.15440197732\\
0.980269077524567	1357.66424454794\\
0.980242170511009	1358.17272945443\\
0.980215226139569	1358.67985618831\\
0.980188244318396	1359.18562424244\\
0.980161224955377	1359.69003311106\\
0.980134167958127	1360.19308228976\\
0.980107073233998	1360.69477127549\\
0.980079940690066	1361.19509956656\\
0.980052770233144	1361.69406666265\\
0.980025561769767	1362.19167206478\\
0.979998315206202	1362.68791527536\\
0.97997103044844	1363.18279579813\\
0.979943707402201	1363.67631313822\\
0.979916345972928	1364.16846680211\\
0.979888946065787	1364.65925629765\\
0.979861507585667	1365.14868113405\\
0.979834030437181	1365.63674082188\\
0.979806514524661	1366.12343487308\\
0.979778959752159	1366.60876280096\\
0.979751366023446	1367.09272412019\\
0.979723733242012	1367.57531834682\\
0.979696061311062	1368.05654499823\\
0.979668350133518	1368.53640359322\\
0.979640599612017	1369.01489365192\\
0.979612809648909	1369.49201469583\\
0.979584980146257	1369.96776624785\\
0.979557111005835	1370.44214783221\\
0.979529202129131	1370.91515897455\\
0.979501253417338	1371.38679920183\\
0.979473264771361	1371.85706804243\\
0.979445236091811	1372.32596502608\\
0.979417167279006	1372.79348968388\\
0.97938905823297	1373.2596415483\\
0.979360908853431	1373.72442015319\\
0.979332719039819	1374.18782503378\\
0.979304488691269	1374.64985572666\\
0.979276217706615	1375.1105117698\\
0.979247905984391	1375.56979270254\\
0.979219553422833	1376.0276980656\\
0.979191159919871	1376.48422740108\\
0.979162725373135	1376.93938025244\\
0.979134249679948	1377.39315616454\\
0.979105732737331	1377.8455546836\\
0.979077174441995	1378.29657535722\\
0.979048574690347	1378.74621773438\\
0.979019933378482	1379.19448136544\\
0.978991250402187	1379.64136580213\\
0.978962525656939	1380.08687059756\\
0.9789337590379	1380.53099530625\\
0.978904950439922	1380.97373948405\\
0.978876099757541	1381.41510268823\\
0.978847206884978	1381.85508447742\\
0.978818271716137	1382.29368441164\\
0.978789294144605	1382.73090205229\\
0.97876027406365	1383.16673696216\\
0.978731211366218	1383.6011887054\\
0.978702105944938	1384.03425684757\\
0.978672957692112	1384.4659409556\\
0.978643766499721	1384.8962405978\\
0.978614532259421	1385.32515534388\\
0.978585254862541	1385.75268476492\\
0.978555934200084	1386.17882843339\\
0.978526570162724	1386.60358592314\\
0.978497162640807	1387.02695680943\\
0.978467711524346	1387.44894066887\\
0.978438216703023	1387.86953707949\\
0.978408678066187	1388.28874562069\\
0.978379095502853	1388.70656587326\\
0.9783494689017	1389.12299741938\\
0.978319798151069	1389.53803984261\\
0.978290083138964	1389.95169272792\\
0.978260323753051	1390.36395566166\\
0.978230519880654	1390.77482823155\\
0.978200671408754	1391.18431002674\\
0.978170778223991	1391.59240063773\\
0.97814084021266	1391.99909965643\\
0.978110857260709	1392.40440667615\\
0.978080829253743	1392.80832129158\\
0.978050756077013	1393.21084309881\\
0.978020637615426	1393.6119716953\\
0.977990473753535	1394.01170667994\\
0.977960264375543	1394.410047653\\
0.977930009365297	1394.80699421612\\
0.977899708606293	1395.20254597236\\
0.977869361981667	1395.59670252617\\
0.977838969374201	1395.9894634834\\
0.977808530666317	1396.38082845128\\
0.977778045740078	1396.77079703844\\
0.977747514477183	1397.15936885493\\
0.977716936758972	1397.54654351216\\
0.977686312466419	1397.93232062297\\
0.977655641480133	1398.31669980157\\
0.977624923680356	1398.69968066359\\
0.977594158946964	1399.08126282605\\
0.97756334715946	1399.46144590736\\
0.977532488196981	1399.84022952734\\
0.977501581938286	1400.2176133072\\
0.977470628261766	1400.59359686957\\
0.977439627045434	1400.96817983846\\
0.977408578166927	1401.34136183929\\
0.977377481503505	1401.71314249887\\
0.977346336932049	1402.08352144543\\
0.977315144329058	1402.45249830858\\
0.97728390357065	1402.82007271935\\
0.97725261453256	1403.18624431017\\
0.977221277090138	1403.55101271485\\
0.977189891118347	1403.91437756864\\
0.977158456491763	1404.27633850818\\
0.977126973084572	1404.63689517148\\
0.977095440770571	1404.99604719802\\
0.977063859423162	1405.35379422862\\
0.977032228915357	1405.71013590554\\
0.97700054911977	1406.06507187245\\
0.976968819908619	1406.4186017744\\
0.976937041153726	1406.77072525786\\
0.976905212726511	1407.12144197072\\
0.976873334497995	1407.47075156225\\
0.976841406338794	1407.81865368315\\
0.976809428119122	1408.16514798551\\
0.976777399708787	1408.51023412285\\
0.976745320977189	1408.85391175006\\
0.97671319179332	1409.19618052348\\
0.976681012025762	1409.53704010084\\
0.976648781542684	1409.87649014127\\
0.976616500211844	1410.21453030534\\
0.976584167900582	1410.55116025499\\
0.976551784475825	1410.88637965359\\
0.97651934980408	1411.22018816594\\
0.976486863751433	1411.55258545821\\
0.976454326183552	1411.88357119802\\
0.97642173696568	1412.21314505437\\
0.976389095962637	1412.5413066977\\
0.976356403038814	1412.86805579983\\
0.976323658058179	1413.19339203403\\
0.976290860884266	1413.51731507496\\
0.976258011380182	1413.83982459868\\
0.976225109408599	1414.1609202827\\
0.976192154831755	1414.48060180592\\
0.976159147511454	1414.79886884866\\
0.97612608730906	1415.11572109264\\
0.976092974085499	1415.43115822102\\
0.976059807701256	1415.74517991836\\
0.976026588016375	1416.05778587063\\
0.975993314890453	1416.36897576524\\
0.975959988182642	1416.678749291\\
0.975926607751648	1416.98710613812\\
0.975893173455725	1417.29404599825\\
0.975859685152678	1417.59956856445\\
0.975826142699858	1417.90367353121\\
0.975792545954162	1418.20636059441\\
0.975758894772031	1418.50762945136\\
0.975725189009447	1418.80747980081\\
0.975691428521932	1419.10591134289\\
0.975657613164548	1419.40292377918\\
0.975623742791893	1419.69851681267\\
0.975589817258099	1419.99269014775\\
0.975555836416831	1420.28544349027\\
0.975521800121287	1420.57677654746\\
0.975487708224192	1420.86668902799\\
0.975453560577801	1421.15518064195\\
0.975419357033894	1421.44225110085\\
0.975385097443774	1421.72790011762\\
0.975350781658267	1422.0121274066\\
0.975316409527719	1422.29493268358\\
0.975281980901996	1422.57631566574\\
0.975247495630477	1422.8562760717\\
0.97521295356206	1423.13481362151\\
0.975178354545152	1423.41192803662\\
0.975143698427673	1423.68761903992\\
0.975108985057052	1423.96188635572\\
0.975074214280225	1424.23472970976\\
0.975039385943632	1424.50614882918\\
0.975004499893218	1424.77614344257\\
0.974969555974428	1425.04471327994\\
0.974934554032207	1425.31185807272\\
0.974899493910998	1425.57757755375\\
0.974864375454739	1425.84187145733\\
0.97482919850686	1426.10473951915\\
0.974793962910285	1426.36618147635\\
0.974758668507427	1426.62619706749\\
0.974723315140186	1426.88478603255\\
0.974687902649946	1427.14194811295\\
0.974652430877578	1427.39768305151\\
0.974616899663432	1427.65199059251\\
0.974581308847338	1427.90487048164\\
0.974545658268604	1428.15632246602\\
0.974509947766014	1428.4063462942\\
0.974474177177823	1428.65494171614\\
0.97443834634176	1428.90210848327\\
0.974402455095021	1429.1478463484\\
0.974366503274271	1429.39215506581\\
0.974330490715638	1429.63503439118\\
0.974294417254715	1429.87648408164\\
0.974258282726554	1430.11650389573\\
0.974222086965668	1430.35509359344\\
0.974185829806024	1430.59225293617\\
0.974149511081044	1430.82798168677\\
0.974113130623604	1431.06227960951\\
0.974076688266028	1431.29514647008\\
0.974040183840089	1431.52658203563\\
0.974003617177005	1431.75658607472\\
0.973966988107439	1431.98515835734\\
0.973930296461494	1432.21229865492\\
0.973893542068713	1432.43800674032\\
0.973856724758074	1432.66228238783\\
0.973819844357992	1432.88512537318\\
0.973782900696314	1433.10653547353\\
0.973745893600316	1433.32651246746\\
0.973708822896703	1433.54505613499\\
0.973671688411604	1433.76216625759\\
0.973634489970575	1433.97784261815\\
0.973597227398589	1434.19208500097\\
0.973559900520039	1434.40489319184\\
0.973522509158736	1434.61626697793\\
0.973485053137904	1434.82620614787\\
0.973447532280177	1435.03471049173\\
0.973409946407603	1435.24177980099\\
0.973372295341632	1435.4474138686\\
0.973334578903122	1435.65161248891\\
0.973296796912332	1435.85437545773\\
0.973258949188921	1436.05570257229\\
0.973221035551946	1436.25559363127\\
0.973183055819859	1436.45404843477\\
0.973145009810503	1436.65106678435\\
0.973106897341115	1436.84664848298\\
0.973068718228317	1437.04079333508\\
0.973030472288116	1437.23350114651\\
0.972992159335903	1437.42477172455\\
0.97295377918645	1437.61460487795\\
0.972915331653906	1437.80300041685\\
0.972876816551795	1437.98995815288\\
0.972838233693014	1438.17547789907\\
0.972799582889832	1438.3595594699\\
0.972760863953884	1438.5422026813\\
0.972722076696171	1438.7234073506\\
0.972683220927055	1438.90317329663\\
0.972644296456262	1439.0815003396\\
0.972605303092872	1439.25838830118\\
0.972566240645321	1439.4338370045\\
0.972527108921398	1439.60784627411\\
0.972487907728241	1439.78041593598\\
0.972448636872336	1439.95154581756\\
0.972409296159511	1440.12123574772\\
0.972369885394939	1440.28948555676\\
0.97233040438313	1440.45629507643\\
0.972290852927932	1440.62166413993\\
0.972251230832524	1440.78559258188\\
0.972211537899418	1440.94808023836\\
0.972171773930456	1441.10912694689\\
0.972131938726801	1441.2687325464\\
0.972092032088943	1441.4268968773\\
0.972052053816689	1441.58361978143\\
0.972012003709166	1441.73890110205\\
0.971971881564814	1441.8927406839\\
0.971931687181384	1442.04513837312\\
0.971891420355937	1442.19609401733\\
0.97185108088484	1442.34560746556\\
0.971810668563763	1442.49367856831\\
0.971770183187676	1442.64030717749\\
0.971729624550846	1442.78549314649\\
0.971688992446836	1442.92923633012\\
0.971648286668501	1443.07153658463\\
0.971607507007982	1443.21239376772\\
0.971566653256709	1443.35180773854\\
0.971525725205394	1443.48977835768\\
0.971484722644027	1443.62630548715\\
0.971443645361878	1443.76138899044\\
0.97140249314749	1443.89502873246\\
0.971361265788675	1444.02722457958\\
0.971319963072517	1444.15797639959\\
0.971278584785361	1444.28728406174\\
0.971237130712817	1444.41514743673\\
0.971195600639754	1444.54156639669\\
0.971153994350293	1444.66654081521\\
0.971112311627813	1444.7900705673\\
0.971070552254938	1444.91215552945\\
0.971028716013543	1445.03279557956\\
0.970986802684744	1445.15199059699\\
0.970944812048897	1445.26974046256\\
0.970902743885596	1445.3860450585\\
0.97086059797367	1445.50090426852\\
0.970818374091177	1445.61431797776\\
0.970776072015404	1445.7262860728\\
0.970733691522861	1445.83680844167\\
0.970691232389282	1445.94588497386\\
0.970648694389616	1446.05351556028\\
0.970606077298029	1446.1597000933\\
0.970563380887895	1446.26443846675\\
0.970520604931801	1446.36773057588\\
0.970477749201536	1446.4695763174\\
0.97043481346809	1446.56997558946\\
0.970391797501653	1446.66892829167\\
0.970348701071608	1446.76643432507\\
0.970305523946532	1446.86249359215\\
0.970262265894187	1446.95710599687\\
0.970218926681522	1447.05027144459\\
0.970175506074667	1447.14198984217\\
0.970132003838929	1447.23226109788\\
0.970088419738788	1447.32108512144\\
0.970044753537899	1447.40846182405\\
0.970001004999081	1447.49439111831\\
0.969957173884319	1447.5788729183\\
0.969913259954756	1447.66190713954\\
0.969869262970694	1447.74349369899\\
0.969825182691587	1447.82363251507\\
0.96978101887604	1447.90232350764\\
0.969736771281804	1447.979566598\\
0.96969243966577	1448.05536170892\\
0.969648023783973	1448.1297087646\\
0.969603523391577	1448.20260769068\\
0.969558938242884	1448.27405841429\\
0.969514268091319	1448.34406086395\\
0.969469512689433	1448.41261496968\\
0.969424671788899	1448.47972066291\\
0.969379745140505	1448.54537787654\\
0.969334732494152	1448.60958654491\\
0.969289633598852	1448.67234660382\\
0.96924444820272	1448.7336579905\\
0.969199176052976	1448.79352064364\\
0.969153816895934	1448.85193450338\\
0.969108370477006	1448.90889951131\\
0.969062836540691	1448.96441561047\\
0.969017214830576	1449.01848274532\\
0.968971505089331	1449.07110086182\\
0.968925707058703	1449.12226990733\\
0.968879820479513	1449.1719898307\\
0.968833845091655	1449.22026058219\\
0.968787780634089	1449.26708211355\\
0.968741626844836	1449.31245437794\\
0.968695383460977	1449.35637733001\\
0.968649050218647	1449.39885092581\\
0.968602626853032	1449.43987512289\\
0.968556113098365	1449.47944988021\\
0.96850950868792	1449.5175751582\\
0.96846281335401	1449.55425091873\\
0.968416026827982	1449.58947712514\\
0.968369148840214	1449.62325374219\\
0.968322179120108	1449.65558073611\\
0.968275117396089	1449.68645807457\\
0.968227963395599	1449.71588572669\\
0.968180716845092	1449.74386366304\\
0.968133377470033	1449.77039185566\\
0.968085944994891	1449.795470278\\
0.968038419143133	1449.81909890499\\
0.967990799637225	1449.841277713\\
0.967943086198624	1449.86200667986\\
0.967895278547773	1449.88128578483\\
0.967847376404099	1449.89911500864\\
0.967799379486007	1449.91549433345\\
0.967751287510876	1449.93042374289\\
0.967703100195056	1449.94390322203\\
0.967654817253859	1449.95593275738\\
0.967606438401562	1449.96651233692\\
0.967557963351393	1449.97564195007\\
0.967509391815536	1449.9833215877\\
0.96746072350512	1449.98955124213\\
0.967411958130216	1449.99433090712\\
0.967363095399834	1449.99766057791\\
0.967314135021916	1449.99954025116\\
0.967265076703334	1449.99996992499\\
0.967215920149883	1449.99894959897\\
0.967166665066275	1449.99647927412\\
0.967117311156141	1449.99255895291\\
0.967067858122017	1449.98718863926\\
0.967018305665347	1449.98036833855\\
0.966968653486474	1449.97209805759\\
0.966918901284635	1449.96237780465\\
0.96686904875796	1449.95120758946\\
0.966819095603462	1449.93858742317\\
0.966769041517037	1449.92451731842\\
0.966718886193453	1449.90899728928\\
0.966668629326354	1449.89202735126\\
0.966618270608244	1449.87360752133\\
0.966567809730493	1449.85373781791\\
0.966517246383323	1449.83241826088\\
0.966466580255808	1449.80964887155\\
0.966415811035868	1449.78542967269\\
0.966364938410263	1449.75976068853\\
0.966313962064589	1449.73264194472\\
0.966262881683271	1449.70407346839\\
0.96621169694956	1449.67405528811\\
0.966160407545527	1449.6425874339\\
0.966109013152057	1449.60966993722\\
0.966057513448845	1449.57530283099\\
0.966005908114389	1449.53948614958\\
0.965954196825988	1449.5022199288\\
0.96590237925973	1449.46350420592\\
0.965850455090497	1449.42333901966\\
0.965798423991949	1449.38172441018\\
0.965746285636524	1449.3386604191\\
0.965694039695435	1449.29414708948\\
0.965641685838656	1449.24818446583\\
0.965589223734927	1449.20077259412\\
0.96553665305174	1449.15191152175\\
0.965483973455338	1449.1016012976\\
0.965431184610707	1449.04984197197\\
0.965378286181573	1448.99663359661\\
0.965325277830393	1448.94197622474\\
0.965272159218354	1448.88586991102\\
0.965218930005361	1448.82831471154\\
0.965165589850037	1448.76931068387\\
0.965112138409714	1448.70885788702\\
0.965058575340429	1448.64695638142\\
0.965004900296917	1448.58360622899\\
0.964951112932604	1448.51880749308\\
0.964897212899605	1448.45256023847\\
0.964843199848714	1448.38486453143\\
0.9647890734294	1448.31572043965\\
0.964734833289801	1448.24512803226\\
0.964680479076718	1448.17308737987\\
0.964626010435609	1448.09959855451\\
0.96457142701058	1448.02466162967\\
0.964516728444385	1447.94827668029\\
0.964461914378413	1447.87044378276\\
0.964406984452689	1447.7911630149\\
0.964351938305861	1447.710434456\\
0.964296775575198	1447.62825818678\\
0.964241495896582	1447.54463428943\\
0.964186098904502	1447.45956284757\\
0.964130584232049	1447.37304394626\\
0.964074951510907	1447.28507767203\\
0.964019200371349	1447.19566411284\\
0.963963330442231	1447.10480335811\\
0.96390734135098	1447.0124954987\\
0.963851232723597	1446.91874062691\\
0.963795004184641	1446.8235388365\\
0.963738655357229	1446.72689022267\\
0.963682185863026	1446.62879488207\\
0.963625595322239	1446.5292529128\\
0.963568883353612	1446.4282644144\\
0.963512049574416	1446.32582948785\\
0.963455093600448	1446.22194823559\\
0.963398015046016	1446.11662076151\\
0.963340813523938	1446.00984717093\\
0.963283488645536	1445.90162757061\\
0.963226040020625	1445.7919620688\\
0.963168467257508	1445.68085077514\\
0.96311076996297	1445.56829380075\\
0.963052947742267	1445.45429125818\\
0.962995000199128	1445.33884326145\\
0.962936926935735	1445.22194992599\\
0.962878727552729	1445.1036113687\\
0.962820401649191	1444.98382770793\\
0.962761948822646	1444.86259906344\\
0.962703368669046	1444.73992555648\\
0.962644660782769	1444.61580730971\\
0.962585824756609	1444.49024444725\\
0.962526860181771	1444.36323709467\\
0.962467766647859	1444.23478537898\\
0.962408543742874	1444.10488942862\\
0.962349191053204	1443.97354937349\\
0.962289708163615	1443.84076534493\\
0.962230094657248	1443.70653747572\\
0.962170350115605	1443.5708659001\\
0.962110474118546	1443.43375075373\\
0.962050466244283	1443.29519217374\\
0.961990326069366	1443.15519029867\\
0.961930053168681	1443.01374526853\\
0.961869647115439	1442.87085722476\\
0.961809107481168	1442.72652631026\\
0.96174843383571	1442.58075266935\\
0.961687625747206	1442.43353644781\\
0.961626682782092	1442.28487779285\\
0.961565604505093	1442.13477685314\\
0.96150439047921	1441.98323377877\\
0.961443040265713	1441.83024872129\\
0.961381553424139	1441.67582183367\\
0.961319929512276	1441.51995327036\\
0.961258168086156	1441.36264318721\\
0.961196268700052	1441.20389174154\\
0.961134230906466	1441.0436990921\\
0.96107205425612	1440.88206539907\\
0.961009738297947	1440.71899082411\\
0.960947282579087	1440.55447553027\\
0.960884686644874	1440.38851968208\\
0.96082195003883	1440.22112344548\\
0.960759072302654	1440.05228698789\\
0.960696052976218	1439.88201047813\\
0.960632891597552	1439.71029408647\\
0.960569587702839	1439.53713798464\\
0.960506140826409	1439.3625423458\\
0.960442550500722	1439.18650734453\\
0.960378816256369	1439.00903315687\\
0.960314937622054	1438.83011996031\\
0.960250914124592	1438.64976793374\\
0.960186745288897	1438.46797725752\\
0.960122430637972	1438.28474811345\\
0.960057969692901	1438.10008068474\\
0.959993361972841	1437.91397515608\\
0.959928606995012	1437.72643171356\\
0.959863704274686	1437.53745054473\\
0.959798653325181	1437.34703183857\\
0.959733453657847	1437.1551757855\\
0.959668104782062	1436.96188257737\\
0.959602606205219	1436.76715240747\\
0.959536957432718	1436.57098547055\\
0.959471157967954	1436.37338196276\\
0.959405207312312	1436.1743420817\\
0.959339104965152	1435.97386602643\\
0.959272850423804	1435.77195399741\\
0.959206443183555	1435.56860619655\\
0.959139882737639	1435.36382282721\\
0.95907316857723	1435.15760409416\\
0.959006300191431	1434.94995020363\\
0.958939277067261	1434.74086136327\\
0.95887209868965	1434.53033778217\\
0.958804764541424	1434.31837967085\\
0.958737274103298	1434.10498724127\\
0.958669626853866	1433.89016070682\\
0.958601822269587	1433.67390028233\\
0.95853385982478	1433.45620618406\\
0.958465738991608	1433.2370786297\\
0.958397459240074	1433.01651783838\\
0.958329020038002	1432.79452403067\\
0.958260420851037	1432.57109742855\\
0.958191661142624	1432.34623825545\\
0.958122740374005	1432.11994673623\\
0.958053658004203	1431.89222309719\\
0.957984413490014	1431.66306756604\\
0.957915006285998	1431.43248037194\\
0.957845435844462	1431.20046174549\\
0.957775701615455	1430.96701191869\\
0.957705803046754	1430.73213112499\\
0.957635739583853	1430.49581959929\\
0.957565510669953	1430.25807757788\\
0.95749511574595	1430.01890529852\\
0.957424554250423	1429.77830300037\\
0.957353825619625	1429.53627092404\\
0.957282929287469	1429.29280931155\\
0.957211864685516	1429.04791840638\\
0.957140631242967	1428.8015984534\\
0.95706922838665	1428.55384969895\\
0.956997655541004	1428.30467239076\\
0.956925912128074	1428.05406677803\\
0.956853997567495	1427.80203311134\\
0.956781911276482	1427.54857164274\\
0.956709652669815	1427.29368262569\\
0.956637221159831	1427.03736631507\\
0.95656461615641	1426.77962296721\\
0.956491837066962	1426.52045283984\\
0.956418883296415	1426.25985619214\\
0.956345754247206	1425.9978332847\\
0.956272449319263	1425.73438437955\\
0.956198967909997	1425.46950974013\\
0.956125309414289	1425.20320963132\\
0.956051473224473	1424.93548431942\\
0.955977458730331	1424.66633407215\\
0.955903265319073	1424.39575915867\\
0.955828892375328	1424.12375984955\\
0.95575433928113	1423.85033641678\\
0.955679605415907	1423.5754891338\\
0.955604690156464	1423.29921827545\\
0.955529592876975	1423.021524118\\
0.955454312948963	1422.74240693914\\
0.955378849741296	1422.461867018\\
0.955303202620165	1422.1799046351\\
0.955227370949074	1421.89652007242\\
0.955151354088828	1421.61171361334\\
0.955075151397517	1421.32548554267\\
0.954998762230505	1421.03783614662\\
0.954922185940413	1420.74876571286\\
0.954845421877108	1420.45827453045\\
0.954768469387686	1420.16636288989\\
0.954691327816463	1419.87303108308\\
0.954613996504956	1419.57827940336\\
0.954536474791871	1419.28210814547\\
0.954458762013089	1418.9845176056\\
0.954380857501653	1418.68550808133\\
0.954302760587748	1418.38507987166\\
0.954224470598695	1418.08323327704\\
0.95414598685893	1417.7799685993\\
0.95406730868999	1417.47528614171\\
0.953988435410503	1417.16918620895\\
0.953909366336167	1416.86166910713\\
0.95383010077974	1416.55273514375\\
0.953750638051021	1416.24238462776\\
0.953670977456839	1415.9306178695\\
0.953591118301035	1415.61743518074\\
0.953511059884449	1415.30283687466\\
0.9534308015049	1414.98682326586\\
0.953350342457177	1414.66939467036\\
0.95326968203302	1414.35055140558\\
0.953188819521103	1414.03029379037\\
0.953107754207023	1413.70862214498\\
0.953026485373279	1413.38553679109\\
0.952945012299259	1413.06103805178\\
0.952863334261224	1412.73512625155\\
0.952781450532291	1412.40780171631\\
0.952699360382418	1412.07906477338\\
0.952617063078387	1411.74891575151\\
0.952534557883788	1411.41735498084\\
0.952451844059	1411.08438279294\\
0.95236892086118	1410.74999952076\\
0.952285787544241	1410.41420549871\\
0.952202443358838	1410.07700106257\\
0.952118887552351	1409.73838654954\\
0.952035119368868	1409.39836229825\\
0.951951138049166	1409.05692864871\\
0.951866942830696	1408.71408594236\\
0.951782532947566	1408.36983452204\\
0.951697907630523	1408.024174732\\
0.951613066106934	1407.67710691791\\
0.951528007600772	1407.32863142682\\
0.951442731332594	1406.97874860723\\
0.951357236519527	1406.627458809\\
0.951271522375249	1406.27476238343\\
0.951185588109969	1405.92065968321\\
0.951099432930411	1405.56515106245\\
0.951013056039797	1405.20823687666\\
0.950926456637826	1404.84991748275\\
0.950839633920655	1404.49019323904\\
0.950752587080886	1404.12906450525\\
0.95066531530754	1403.76653164251\\
0.950577817786044	1403.40259501336\\
0.950490093698209	1403.03725498173\\
0.950402142222212	1402.67051191297\\
0.950313962532577	1402.30236617381\\
0.950225553800156	1401.93281813239\\
0.950136915192109	1401.56186815828\\
0.950048045871886	1401.18951662242\\
0.949958944999205	1400.81576389715\\
0.949869611730034	1400.44061035624\\
0.949780045216572	1400.06405637484\\
0.949690244607228	1399.68610232949\\
0.9496002090466	1399.30674859816\\
0.949509937675456	1398.9259955602\\
0.949419429630714	1398.54384359636\\
0.949328684045423	1398.16029308879\\
0.949237700048737	1397.77534442105\\
0.949146476765902	1397.38899797808\\
0.949055013318228	1397.00125414622\\
0.948963308823074	1396.61211331323\\
0.948871362393822	1396.22157586824\\
0.948779173139861	1395.8296422018\\
0.948686740166562	1395.43631270582\\
0.948594062575255	1395.04158777365\\
0.948501139463214	1394.64546780001\\
0.948407969923629	1394.24795318102\\
0.948314553045587	1393.84904431418\\
0.948220887914049	1393.44874159843\\
0.948126973609831	1393.04704543404\\
0.948032809209575	1392.64395622273\\
0.947938393785737	1392.23947436757\\
0.947843726406551	1391.83360027306\\
0.947748806136021	1391.42633434507\\
0.947653632033887	1391.01767699085\\
0.947558203155607	1390.60762861908\\
0.947462518552333	1390.19618963979\\
0.947366577270889	1389.78336046443\\
0.947270378353745	1389.36914150582\\
0.947173920838997	1388.95353317819\\
0.94707720376034	1388.53653589714\\
0.946980226147047	1388.11815007967\\
0.946882987023942	1387.69837614416\\
0.94678548541138	1387.2772145104\\
0.946687720325219	1386.85466559953\\
0.946589690776798	1386.43072983412\\
0.946491395772911	1386.00540763809\\
0.946392834315784	1385.57869943677\\
0.946294005403048	1385.15060565686\\
0.946194908027716	1384.72112672647\\
0.946095541178157	1384.29026307506\\
0.945995903838071	1383.85801513351\\
0.945895994986461	1383.42438333406\\
0.945795813597614	1382.98936811033\\
0.945695358641067	1382.55296989736\\
0.945594629081588	1382.11518913153\\
0.945493623879144	1381.67602625063\\
0.945392341988879	1381.23548169381\\
0.945290782361088	1380.79355590163\\
0.945188943941186	1380.35024931601\\
0.945086825669684	1379.90556238025\\
0.944984426482165	1379.45949553905\\
0.944881745309249	1379.01204923847\\
0.944778781076574	1378.56322392595\\
0.944675532704766	1378.11302005032\\
0.944571999109406	1377.66143806179\\
0.944468179201012	1377.20847841193\\
0.944364071885001	1376.75414155371\\
0.94425967606167	1376.29842794147\\
0.94415499062616	1375.84133803091\\
0.944050014468431	1375.38287227913\\
0.943944746473236	1374.92303114458\\
0.943839185520086	1374.46181508713\\
0.943733330483225	1373.99922456797\\
0.943627180231602	1373.5352600497\\
0.943520733628836	1373.06992199629\\
0.943413989533193	1372.60321087307\\
0.943306946797551	1372.13512714675\\
0.943199604269373	1371.66567128542\\
0.943091960790677	1371.19484375853\\
0.942984015198002	1370.72264503692\\
0.942875766322383	1370.24907559277\\
0.942767212989314	1369.77413589966\\
0.942658354018723	1369.29782643253\\
0.942549188224936	1368.82014766769\\
0.94243971441665	1368.34110008281\\
0.942329931396897	1367.86068415695\\
0.942219837963014	1367.37890037052\\
0.942109432906616	1366.8957492053\\
0.941998715013552	1366.41123114444\\
0.941887683063887	1365.92534667247\\
0.941776335831857	1365.43809627527\\
0.941664672085844	1364.94948044008\\
0.94155269058834	1364.45949965552\\
0.941440390095914	1363.96815441158\\
0.941327769359178	1363.4754451996\\
0.941214827122756	1362.98137251229\\
0.941101562125246	1362.48593684372\\
0.940987973099189	1361.98913868933\\
0.940874058771034	1361.49097854591\\
0.940759817861103	1360.99145691162\\
0.940645249083557	1360.49057428599\\
0.940530351146359	1359.98833116991\\
0.940415122751241	1359.4847280656\\
0.940299562593667	1358.97976547668\\
0.9401836693628	1358.4734439081\\
0.940067441741462	1357.9657638662\\
0.939950878406101	1357.45672585864\\
0.939833978026752	1356.94633039448\\
0.939716739267005	1356.43457798409\\
0.939599160783961	1355.92146913924\\
0.939481241228202	1355.40700437303\\
0.939362979243748	1354.89118419994\\
0.939244373468026	1354.37400913577\\
0.939125422531823	1353.8554796977\\
0.939006125059255	1353.33559640427\\
0.938886479667728	1352.81435977535\\
0.938766484967896	1352.29177033219\\
0.938646139563625	1351.76782859737\\
0.938525442051953	1351.24253509483\\
0.938404391023049	1350.71589034987\\
0.938282985060176	1350.18789488914\\
0.938161222739652	1349.65854924062\\
0.938039102630803	1349.12785393366\\
0.937916623295932	1348.59580949897\\
0.937793783290272	1348.06241646857\\
0.937670581161945	1347.52767537587\\
0.937547015451926	1346.99158675561\\
0.937423084693993	1346.45415114387\\
0.937298787414695	1345.9153690781\\
0.937174122133301	1345.37524109707\\
0.937049087361764	1344.83376774091\\
0.936923681604676	1344.29094955109\\
0.936797903359223	1343.74678707043\\
0.936671751115145	1343.20128084311\\
0.936545223354691	1342.65443141461\\
0.936418318552577	1342.10623933179\\
0.936291035175938	1341.55670514284\\
0.936163371684287	1341.00582939731\\
0.936035326529468	1340.45361264605\\
0.935906898155615	1339.90005544129\\
0.935778084999101	1339.34515833659\\
0.935648885488497	1338.78892188684\\
0.935519298044523	1338.23134664828\\
0.935389321080005	1337.67243317849\\
0.935258952999825	1337.11218203638\\
0.935128192200877	1336.55059378219\\
0.934997037072018	1335.98766897752\\
0.934865485994019	1335.4234081853\\
0.934733537339523	1334.85781196978\\
0.934601189472992	1334.29088089655\\
0.934468440750657	1333.72261553256\\
0.934335289520475	1333.15301644606\\
0.934201734122075	1332.58208420666\\
0.934067772886711	1332.00981938528\\
0.933933404137211	1331.4362225542\\
0.933798626187927	1330.861294287\\
0.933663437344686	1330.28503515862\\
0.933527835904737	1329.70744574532\\
0.933391820156701	1329.12852662468\\
0.933255388380518	1328.54827837563\\
0.933118538847399	1327.96670157841\\
0.932981269819769	1327.38379681459\\
0.932843579551216	1326.79956466709\\
0.932705466286441	1326.21400572014\\
0.932566928261201	1325.62712055929\\
0.932427963702254	1325.03890977143\\
0.932288570827312	1324.44937394478\\
0.932148747844979	1323.85851366885\\
0.9320084929547	1323.26632953453\\
0.931867804346703	1322.67282213399\\
0.93172668020195	1322.07799206073\\
0.931585118692071	1321.48183990959\\
0.931443117979318	1320.88436627672\\
0.931300676216499	1320.2855717596\\
0.931157791546928	1319.68545695702\\
0.931014462104363	1319.08402246908\\
0.930870686012952	1318.48126889724\\
0.930726461387169	1317.87719684423\\
0.930581786331762	1317.27180691414\\
0.930436658941688	1316.66509971236\\
0.930291077302058	1316.05707584558\\
0.930145039488071	1315.44773592183\\
0.929998543564963	1314.83708055046\\
0.929851587587937	1314.22511034212\\
0.929704169602106	1313.61182590878\\
0.92955628764243	1312.99722786372\\
0.929407939733658	1312.38131682154\\
0.929259123890257	1311.76409339816\\
0.929109838116358	1311.14555821079\\
0.928960080405687	1310.52571187797\\
0.928809848741504	1309.90455501955\\
0.928659141096535	1309.28208825668\\
0.928507955432911	1308.65831221184\\
0.928356289702101	1308.03322750879\\
0.928204141844848	1307.40683477262\\
0.928051509791101	1306.77913462973\\
0.927898391459946	1306.15012770781\\
0.927744784759545	1305.51981463587\\
0.927590687587063	1304.88819604423\\
0.927436097828605	1304.2552725645\\
0.92728101335914	1303.6210448296\\
0.927125432042441	1302.98551347377\\
0.926969351731007	1302.34867913254\\
0.926812770265999	1301.71054244273\\
0.926655685477167	1301.07110404249\\
0.926498095182779	1300.43036457125\\
0.926339997189549	1299.78832466976\\
0.926181389292568	1299.14498498005\\
0.926022269275226	1298.50034614547\\
0.925862634909144	1297.85440881065\\
0.925702483954098	1297.20717362152\\
0.925541814157944	1296.55864122533\\
0.925380623256547	1295.90881227061\\
0.925218908973701	1295.25768740718\\
0.925056669021056	1294.60526728618\\
0.924893901098042	1293.95155256001\\
0.924730602891791	1293.2965438824\\
0.92456677207706	1292.64024190835\\
0.924402406316152	1291.98264729417\\
0.924237503258841	1291.32376069745\\
0.924072060542287	1290.66358277708\\
0.923906075790962	1290.00211419323\\
0.923739546616566	1289.33935560738\\
0.923572470617949	1288.67530768227\\
0.923404845381027	1288.00997108197\\
0.923236668478702	1287.3433464718\\
0.923067937470777	1286.67543451839\\
0.922898649903875	1286.00623588966\\
0.922728803311356	1285.3357512548\\
0.922558395213228	1284.66398128429\\
0.922387423116068	1283.99092664991\\
0.92221588451293	1283.31658802471\\
0.922043776883264	1282.64096608303\\
0.921871097692827	1281.96406150049\\
0.921697844393595	1281.28587495399\\
0.921524014423675	1280.60640712173\\
0.921349605207217	1279.92565868316\\
0.921174614154322	1279.24363031905\\
0.920999038660956	1278.56032271141\\
0.920822876108854	1277.87573654355\\
0.920646123865434	1277.18987250006\\
0.920468779283701	1276.50273126681\\
0.920290839702154	1275.81431353093\\
0.920112302444694	1275.12461998085\\
0.919933164820531	1274.43365130625\\
0.919753424124086	1273.74140819811\\
0.919573077634896	1273.04789134866\\
0.919392122617519	1272.35310145143\\
0.919210556321436	1271.65703920121\\
0.919028375980955	1270.95970529405\\
0.918845578815109	1270.26110042729\\
0.918662162027558	1269.56122529954\\
0.918478122806492	1268.86008061066\\
0.918293458324525	1268.15766706182\\
0.9181081657386	1267.45398535541\\
0.917922242189878	1266.74903619512\\
0.917735684803644	1266.0428202859\\
0.917548490689197	1265.33533833397\\
0.91736065693975	1264.6265910468\\
0.917172180632318	1263.91657913315\\
0.91698305882762	1263.20530330302\\
0.916793288569965	1262.49276426769\\
0.91660286688715	1261.77896273971\\
0.916411790790346	1261.06389943287\\
0.916220057273993	1260.34757506223\\
0.916027663315686	1259.62999034413\\
0.915834605876069	1258.91114599614\\
0.915640881898716	1258.19104273711\\
0.915446488310026	1257.46968128714\\
0.915251422019102	1256.74706236759\\
0.915055679917643	1256.02318670109\\
};
\addlegendentry{stage 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.914978154801521	1255.73683548744\\
0.912750037328488	1244.95520712797\\
0.910483328685265	1234.35714263023\\
0.908177697532002	1223.93799363314\\
0.90583281252885	1213.69326740833\\
0.903448342335958	1203.61862040069\\
0.901023955613475	1193.70985208807\\
0.898559321021552	1183.96289914178\\
0.896054107220338	1174.37382987082\\
0.893507982869984	1164.93883893396\\
0.890920616630638	1155.65424230472\\
0.888291677162452	1146.51647247515\\
0.885620833125574	1137.5220738854\\
0.882907753180154	1128.66769856677\\
0.880152105986343	1119.95010198664\\
0.87735356020429	1111.36613908449\\
0.874511784494145	1102.91276048882\\
0.871626447516058	1094.58700890546\\
0.868697217930178	1086.38601566817\\
0.865723764396656	1078.30699744321\\
0.86270575557564	1070.34725307983\\
0.859642860127282	1062.50416059926\\
0.856534746711731	1054.77517431507\\
0.853381083989136	1047.1578220784\\
0.850181540619648	1039.64970264155\\
0.846935785263416	1032.24848313436\\
0.84364348658059	1024.95189664746\\
0.84030431323132	1017.75773991742\\
0.836917933875756	1010.66387110862\\
0.833484017174048	1003.66820768731\\
0.830002231786345	996.768724383309\\
0.826472246372796	989.963451235214\\
0.822893729593553	983.25047171516\\
0.819266350108765	976.62792092934\\
0.815589776578582	970.093983890765\\
0.811863677663152	963.646893860907\\
0.808087722022628	957.284930757018\\
0.804261578317157	951.006419622139\\
0.80038491520689	944.809729154913\\
0.796457401351977	938.69327029651\\
0.792478705412567	932.655494872086\\
0.788448496048811	926.694894284333\\
0.784366441920858	920.809998256812\\
0.780232211688858	914.999373624864\\
0.77604547401296	909.261623172012\\
0.771805897553316	903.595384509873\\
0.767513150970073	897.999328999686\\
0.763166902923384	892.472160713674\\
0.758766822073396	887.012615434521\\
0.754312577080259	881.619459691357\\
0.749803836604125	876.29148983069\\
0.745240269305142	871.027531120832\\
0.740621543843461	865.826436888404\\
0.735947328879231	860.6870876856\\
0.731217293072601	855.608390486927\\
0.726431105083723	850.589277914226\\
0.721588433572745	845.628707488802\\
0.716688947199817	840.725660909577\\
0.71173231462509	835.879143356207\\
0.706718204508712	831.088182816167\\
0.701646285510835	826.351829434844\\
0.696516226291607	821.669154887729\\
0.691327695511179	817.039251773832\\
0.6860803618297	812.461233029489\\
0.68077389390732	807.934231361773\\
0.67540796040419	803.45739870073\\
0.669982229980458	799.02990566974\\
0.664496371296274	794.650941073284\\
0.658950053011789	790.319711401464\\
0.653342943787152	786.035440350641\\
0.647674712282514	781.797368359583\\
0.641945027158023	777.604752160527\\
0.636153557073829	773.456864344627\\
0.630299970690084	769.352992941217\\
0.624383936666935	765.292441010413\\
0.618405123664534	761.274526248538\\
0.612363200343029	757.298580605921\\
0.606257835362572	753.3639499166\\
0.600088697383311	749.469993539518\\
0.593855455065396	745.616084010784\\
0.587557777068977	741.801606706608\\
0.581195332054205	738.025959516535\\
0.574767788681228	734.288552526601\\
0.568274815610198	730.58880771207\\
0.561716081501262	726.926158639414\\
0.555091255014572	723.300050177214\\
0.548400004810277	719.709938215666\\
0.541641999548526	716.155289394405\\
0.534816907889471	712.635580838349\\
0.52792439849326	709.150299901302\\
0.520964140020044	705.698943917035\\
0.513935801129971	702.281019957607\\
0.506839050483193	698.896044598675\\
0.499673556739858	695.543543691556\\
0.492438988560118	692.223052141821\\
0.48513501460412	688.934113694193\\
0.477761303532016	685.676280723562\\
0.470317524003955	682.44911403189\\
0.462803344680087	679.252182650826\\
0.455218434220561	676.085063649848\\
0.447562461285528	672.947341949744\\
0.439835094535138	669.838610141262\\
0.43203600262954	666.758468308767\\
0.424164854228883	663.706523858735\\
0.416221317993318	660.682391352945\\
0.408205062582995	657.685692346201\\
0.400115756658064	654.716055228455\\
0.391953068878674	651.773115071191\\
0.383716667904974	648.856513477924\\
0.375406222397116	645.965898438706\\
0.367021401015248	643.100924188498\\
0.358561872419521	640.261251069293\\
0.350027305270085	637.446545395879\\
0.341417368227088	634.656479325128\\
0.332731729950682	631.890730728697\\
0.323970059101015	629.148983069051\\
0.315132024338237	626.430925278692\\
0.3062172943225	623.73625164251\\
0.297225537713951	621.064661683159\\
0.288156423172741	618.415860049359\\
0.279009619359021	615.78955640705\\
0.269784794932939	613.185465333306\\
0.260481618554646	610.603306212932\\
0.25109975888429	608.042803137657\\
0.241638884582023	605.503684807859\\
0.232098664307994	602.985684436736\\
0.222478766722353	600.488539656864\\
0.212778860485249	598.011992429064\\
0.202998614256833	595.555788953514\\
0.193137696697254	593.119679583045\\
0.183195776466662	590.703418738557\\
0.173172522225207	588.306764826488\\
0.163067602633039	585.929480158292\\
0.152880686350306	583.571330871857\\
0.142611442037161	581.232086854814\\
0.132259538353751	578.91152166968\\
0.121824643960228	576.609412480795\\
0.11130642751674	574.325539982986\\
0.100704557683438	572.059688331926\\
0.0900187031204705	569.811645076132\\
0.0792485324879885	567.581201090562\\
0.0683937144461423	565.368150511763\\
0.05745391765508	563.172290674534\\
0.0464288107749534	560.993422050057\\
0.0353180624659103	558.831348185454\\
0.0241213413881024	556.685875644748\\
0.0128383162016777	554.556813951167\\
0.00146865556678761	552.443975530775\\
-0.00998797185641931	550.34717565738\\
};
\addlegendentry{stage 2}

\end{axis}
\end{tikzpicture}%

==> Figures/DropletChannel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DropletChannel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.2390376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30539912)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures-InterfaceDroplets/DropletChannel.pdf}}%
    \put(0.11324445,0.16077815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.625}\smash{\begin{tabular}[t]{l}$u_{channel}$\end{tabular}}}}%
    \put(0.64908943,0.24216336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$u_{narrow}$\end{tabular}}}}%
    \put(0.67614665,0.11722334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.46125749,0.06808903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$d_{CA}$\end{tabular}}}}%
    \put(0.35945533,0.05335053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\theta_{r}$\end{tabular}}}}%
    \put(0.61000425,0.05632511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\theta_{a}$\end{tabular}}}}%
    \put(0.4820333,0.16428855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$r_{droplet}$\end{tabular}}}}%
    \put(0.91315377,0.15583405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/DropletChannelForces.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DropletChannelForces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.71476027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33472087)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures-InterfaceDroplets/DropletChannelForces.pdf}}%
    \put(0.50528012,0.27731929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.625}\smash{\begin{tabular}[t]{l}$F_{shear}$\end{tabular}}}}%
    \put(0.34096637,0.2344164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$F_{pressure,r}$\end{tabular}}}}%
    \put(0.64140967,0.23334219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$F_{pressure,a}$\end{tabular}}}}%
    \put(0.50470971,0.22176146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$F_{drag}$\end{tabular}}}}%
    \put(0.67504652,0.11710039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.91285876,0.15584226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.38372062,0.31585623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$x_r$\end{tabular}}}}%
    \put(0.61525826,0.31558507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$x_a$\end{tabular}}}}%
    \put(0.11321846,0.15970437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$u_{channel}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures-InterfaceDroplets/DropletChannelForces.pdf}}%
  \end{picture}%
\endgroup%

